Spectral theory of soliton gases for the defocusing NLS equation

In this paper we derive Nonlinear Dispersion Relations (NDR) for the defocusing NLS (dark) soliton gas using the idea of thermodynamic limit of quasimomentum and quasienergy differentials on the underlying family of Riemann surfaces. It turns out that the obtained NDR are closely connected with the recently studied NDR for circular soliton gas for the focusing NLS. We find solutions for the kinetic equation for the defocusing NLS soliton condensate, which is defined by the endpoints of the spectral support $\Gamma$ for the NDR. It turns out that, similarly to KdV soliton condensates (\cite{CERT}), the evolution of these endpoints is governed by the defocusing NLS-Whitham equations (\cite{Kodama}). We also study the Riemann problem for step initial data and the kurtosis of genus zero and one defNLS condensates, where we proved that the kurtosis of genus one condensate can not exceed 3/2, whereas for genus zero condensate the kurtosis is always 1.

==> defnlsRS.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da3386656084999713] 
	\draw    (340.19,170.67) -- (395.52,170.67) ;
	\draw [shift={(395.52,170.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(340.19,170.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da43361722220009935] 
	\draw    (100.02,171.04) -- (149.99,170.79) ;
	\draw [shift={(149.99,170.79)}, rotate = 359.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(100.02,171.04)}, rotate = 359.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da521817652578707] 
	\draw    (447.33,169.92) -- (502.67,169.92) ;
	\draw [shift={(502.67,169.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(447.33,169.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da724046150133727] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412.19,169.83) -- (436,169.83) ;
	%Straight Lines [id:da8112019241747421] 
	\draw    (270.02,171) -- (320,170.75) ;
	\draw [shift={(320,170.75)}, rotate = 359.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(270.02,171)}, rotate = 359.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Straight Lines [id:da38399601948242523] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (232.19,170.83) -- (256.86,170.83) ;
	%Straight Lines [id:da5095054132577379] 
	\draw    (175.52,171) -- (217,170.92) ;
	\draw [shift={(217,170.92)}, rotate = 359.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	\draw [shift={(175.52,171)}, rotate = 359.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
	%Shape: Ellipse [id:dp4297931873331453] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (329.4,171) .. controls (329.4,149.46) and (370.05,132) .. (420.2,132) .. controls (470.35,132) and (511,149.46) .. (511,171) .. controls (511,192.54) and (470.35,210) .. (420.2,210) .. controls (370.05,210) and (329.4,192.54) .. (329.4,171) -- cycle ;
	%Shape: Ellipse [id:dp4170691556999815] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (160,170.87) .. controls (160,143.28) and (242.04,120.92) .. (343.25,120.92) .. controls (444.46,120.92) and (526.5,143.28) .. (526.5,170.87) .. controls (526.5,198.46) and (444.46,220.83) .. (343.25,220.83) .. controls (242.04,220.83) and (160,198.46) .. (160,170.87) -- cycle ;
	%Curve Lines [id:da42564040929592784] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (138.5,171) .. controls (138,156.25) and (196,157.75) .. (196.26,170.96) ;
	%Curve Lines [id:da5854464556126477] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.5,170.5) .. controls (304,155.75) and (362,157.25) .. (362.26,170.46) ;
	%Curve Lines [id:da7762592523007974] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (138.5,171) .. controls (138,186.25) and (196,186.25) .. (196.26,170.96) ;
	%Curve Lines [id:da8118755667828557] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (304.5,170.5) .. controls (304,185.75) and (362,185.75) .. (362.26,170.46) ;
	%Curve Lines [id:da17743894952306705] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (309,121.25) .. controls (320.83,120.8) and (330.59,120.75) .. (340.35,120.88) ;
	\draw [shift={(343.25,120.92)}, rotate = 180.89] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Curve Lines [id:da34549036262633637] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155,161.25) .. controls (159.38,160.38) and (166.81,160.27) .. (173.63,160.92) ;
	\draw [shift={(176.5,161.25)}, rotate = 187.59] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Curve Lines [id:da6985328560609141] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (400.44,132.75) .. controls (410.17,132.31) and (418.23,132.26) .. (426.26,132.37) ;
	\draw [shift={(429.24,132.42)}, rotate = 181.06] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Curve Lines [id:da7430524094921824] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (326.78,160.22) .. controls (332,160.03) and (337.72,160.19) .. (344.06,160.9) ;
	\draw [shift={(346.94,161.25)}, rotate = 187.59] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	
	% Text Node
	\draw (99.64,174.97) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-35.94]  {$a_{0} =-1$};
	% Text Node
	\draw (154.55,174.11) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$a_{1}$};
	% Text Node
	\draw (413.72,174.17) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$a_{2j+1}$};
	% Text Node
	\draw (554.51,203.03) node [anchor=north east] [inner sep=0.75pt]  [font=\small,rotate=-32.55]  {$a_{2N+1} =1$};
	% Text Node
	\draw (342.19,174.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2j}$};
	% Text Node
	\draw (449.33,173.32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2N}$};
	% Text Node
	\draw (258.86,174.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2j-2}$};
	% Text Node
	\draw (330.06,175.7) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$a_{2j-1}$};
	% Text Node
	\draw (174.12,173.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
	% Text Node
	\draw (227.89,173.4) node [anchor=north east] [inner sep=0.75pt]  [font=\small]  {$a_{3}$};
	% Text Node
	\draw (193.6,202.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{1}$};
	% Text Node
	\draw (335.4,191.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{j}$};
	% Text Node
	\draw (125.8,146.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$A_{1}$};
	% Text Node
	\draw (296.6,145.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$A_{j}$};
	
	
\end{tikzpicture}


==> g1RS.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da5727509038661593] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (186.83,134) -- (264.33,134) ;
	\draw [shift={(264.33,134)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	\draw [shift={(186.83,134)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Straight Lines [id:da9420595915600012] 
	\draw    (264.33,134) -- (295,134) -- (341.83,134) ;
	%Straight Lines [id:da9769871153882983] 
	\draw    (385.67,134) -- (424.33,134) ;
	%Straight Lines [id:da3217799999107025] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.33,134) -- (469.83,134) ;
	\draw [shift={(469.83,134)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	\draw [shift={(424.33,134)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Straight Lines [id:da1611390788418925] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (341.83,134) -- (385.67,134) ;
	\draw [shift={(385.67,134)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	\draw [shift={(341.83,134)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	
	% Text Node
	\draw (257.33,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
	% Text Node
	\draw (337.33,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
	% Text Node
	\draw (378,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
	% Text Node
	\draw (417,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{4}$};
	% Text Node
	\draw (168.07,135.28) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=0]  {$a_{0} =-1$};
	% Text Node
	\draw (455.53,135.16) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=0]  {$a_{5} =+1$};
	
	
\end{tikzpicture}
